Evidence for Anthropogenic Surface Loading as Trigger Mechanism of the 2008 Wenchuan Earthquake

Two and a half years prior to China's M7.9 Wenchuan earthquake of May 2008, at least 300 million metric tons of water accumulated with additional seasonal water level changes in the Minjiang River Valley at the eastern margin of the Longmen Shan. This article shows that static surface loading in the Zipingpu water reservoir induced Coulomb failure stresses on the nearby Beichuan thrust fault system at <17km depth. Triggering stresses exceeded levels of daily lunar and solar tides and perturbed a fault area measuring 416+/-96km^2. These stress perturbations, in turn, likely advanced the clock of the mainshock and directed the initial rupture propagation upward towards the reservoir on the "Coulomb-like" Beichuan fault with rate-and-state dependent frictional behavior. Static triggering perturbations produced up to 60 years (0.6%) of equivalent tectonic loading, and show strong correlations to the coseismic slip. Moreover, correlations between clock advancement and coseismic slip, observed during the mainshock beneath the reservoir, are strongest for a longer seismic cycle (10kyr) of M>7 earthquakes. Finally, the daily event rate of the micro-seismicity (M>0.5) correlates well with the static stress perturbations, indicating destabilization.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

